Testing the seesaw mechanism at collider energies in the Randall-Sundrum model

The Randall-Sundrum model with gauge fields and fermions in the bulk has several attractive features including the gauge coupling unification, a candidate for the dark matter, and an explanation for the hierarchical Yukawa couplings. In this paper, we point out that the 1st Kaluza-Klein modes of right-handed neutrinos may be produced at colliders, for both Dirac and Majorana neutrino cases. Furthermore, we can see whether the neutrino masses are Dirac type or Majorana type from the mass spectrum of KK particles.

==> ee2LL.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 50.4000, 45.0000)(  1.6000,-49.1500)
% LINE 2 0 3 0
% 2 800 3000 1400 3400
% 
\special{pn 8}%
\special{pa 800 3000}%
\special{pa 1400 3400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 3400 2000 3000
% 
\special{pn 8}%
\special{pa 1400 3400}%
\special{pa 2000 3000}%
\special{fp}%
% FUNC 2 0 3 0
% 9 1200 3400 1600 4200 1400 3800 1600 3800 1400 3600 1200 3400 1600 4200 0 3 0 1
% (1/4)sin(2pi*y)
\special{pn 8}%
\special{pa 1400 3400}%
\special{pa 1392 3406}%
\special{pa 1386 3410}%
\special{pa 1378 3416}%
\special{pa 1372 3420}%
\special{pa 1366 3426}%
\special{pa 1360 3430}%
\special{pa 1356 3436}%
\special{pa 1352 3440}%
\special{pa 1352 3446}%
\special{pa 1350 3450}%
\special{pa 1352 3456}%
\special{pa 1352 3460}%
\special{pa 1356 3466}%
\special{pa 1360 3470}%
\special{pa 1366 3476}%
\special{pa 1372 3480}%
\special{pa 1378 3486}%
\special{pa 1386 3490}%
\special{pa 1392 3496}%
\special{pa 1400 3500}%
\special{pa 1408 3506}%
\special{pa 1416 3510}%
\special{pa 1424 3516}%
\special{pa 1430 3520}%
\special{pa 1436 3526}%
\special{pa 1440 3530}%
\special{pa 1446 3536}%
\special{pa 1448 3540}%
\special{pa 1450 3546}%
\special{pa 1450 3550}%
\special{pa 1450 3556}%
\special{pa 1448 3560}%
\special{pa 1446 3566}%
\special{pa 1440 3570}%
\special{pa 1436 3576}%
\special{pa 1430 3580}%
\special{pa 1424 3586}%
\special{pa 1416 3590}%
\special{pa 1408 3596}%
\special{pa 1400 3600}%
\special{pa 1392 3606}%
\special{pa 1386 3610}%
\special{pa 1378 3616}%
\special{pa 1372 3620}%
\special{pa 1366 3626}%
\special{pa 1360 3630}%
\special{pa 1356 3636}%
\special{pa 1352 3640}%
\special{pa 1352 3646}%
\special{pa 1350 3650}%
\special{pa 1352 3656}%
\special{pa 1352 3660}%
\special{pa 1356 3666}%
\special{pa 1360 3670}%
\special{pa 1366 3676}%
\special{pa 1372 3680}%
\special{pa 1378 3686}%
\special{pa 1386 3690}%
\special{pa 1392 3696}%
\special{pa 1400 3700}%
\special{pa 1408 3706}%
\special{pa 1416 3710}%
\special{pa 1424 3716}%
\special{pa 1430 3720}%
\special{pa 1436 3726}%
\special{pa 1440 3730}%
\special{pa 1446 3736}%
\special{pa 1448 3740}%
\special{pa 1450 3746}%
\special{pa 1450 3750}%
\special{pa 1450 3756}%
\special{pa 1448 3760}%
\special{pa 1446 3766}%
\special{pa 1440 3770}%
\special{pa 1436 3776}%
\special{pa 1430 3780}%
\special{pa 1424 3786}%
\special{pa 1416 3790}%
\special{pa 1408 3796}%
\special{pa 1400 3800}%
\special{pa 1392 3806}%
\special{pa 1386 3810}%
\special{pa 1378 3816}%
\special{pa 1372 3820}%
\special{pa 1366 3826}%
\special{pa 1360 3830}%
\special{pa 1356 3836}%
\special{pa 1352 3840}%
\special{pa 1352 3846}%
\special{pa 1350 3850}%
\special{pa 1352 3856}%
\special{pa 1352 3860}%
\special{pa 1356 3866}%
\special{pa 1360 3870}%
\special{pa 1366 3876}%
\special{pa 1372 3880}%
\special{pa 1378 3886}%
\special{pa 1386 3890}%
\special{pa 1392 3896}%
\special{pa 1400 3900}%
\special{pa 1408 3906}%
\special{pa 1416 3910}%
\special{pa 1424 3916}%
\special{pa 1430 3920}%
\special{pa 1436 3926}%
\special{pa 1440 3930}%
\special{pa 1446 3936}%
\special{pa 1448 3940}%
\special{pa 1450 3946}%
\special{pa 1450 3950}%
\special{pa 1450 3956}%
\special{pa 1448 3960}%
\special{pa 1446 3966}%
\special{pa 1440 3970}%
\special{pa 1436 3976}%
\special{pa 1430 3980}%
\special{pa 1424 3986}%
\special{pa 1416 3990}%
\special{pa 1408 3996}%
\special{pa 1400 4000}%
\special{pa 1392 4006}%
\special{pa 1386 4010}%
\special{pa 1378 4016}%
\special{pa 1372 4020}%
\special{pa 1366 4026}%
\special{pa 1360 4030}%
\special{pa 1356 4036}%
\special{pa 1352 4040}%
\special{pa 1352 4046}%
\special{pa 1350 4050}%
\special{pa 1352 4056}%
\special{pa 1352 4060}%
\special{pa 1356 4066}%
\special{pa 1360 4070}%
\special{pa 1366 4076}%
\special{pa 1372 4080}%
\special{pa 1378 4086}%
\special{pa 1386 4090}%
\special{pa 1392 4096}%
\special{pa 1400 4100}%
\special{pa 1408 4106}%
\special{pa 1416 4110}%
\special{pa 1424 4116}%
\special{pa 1430 4120}%
\special{pa 1436 4126}%
\special{pa 1440 4130}%
\special{pa 1446 4136}%
\special{pa 1448 4140}%
\special{pa 1450 4146}%
\special{pa 1450 4150}%
\special{pa 1450 4156}%
\special{pa 1448 4160}%
\special{pa 1446 4166}%
\special{pa 1440 4170}%
\special{pa 1436 4176}%
\special{pa 1430 4180}%
\special{pa 1424 4186}%
\special{pa 1416 4190}%
\special{pa 1408 4196}%
\special{pa 1400 4200}%
\special{sp}%
% LINE 2 0 3 0
% 2 1400 4200 800 4600
% 
\special{pn 8}%
\special{pa 1400 4200}%
\special{pa 800 4600}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 4200 2000 4600
% 
\special{pn 8}%
\special{pa 1400 4200}%
\special{pa 2000 4600}%
\special{fp}%
% STR 2 0 3 0
% 3 2100 4600 2100 4700 5 0
% $e^{+}$
\put(21.0000,-47.0000){\makebox(0,0){$e^{+}$}}%
% STR 2 0 3 0
% 3 700 4600 700 4700 5 0
% $e^{-}$
\put(7.0000,-47.0000){\makebox(0,0){$e^{-}$}}%
% LINE 2 0 3 0
% 2 3200 3200 3600 3800
% 
\special{pn 8}%
\special{pa 3200 3200}%
\special{pa 3600 3800}%
\special{fp}%
% LINE 2 0 3 0
% 2 3600 3800 3200 4400
% 
\special{pn 8}%
\special{pa 3600 3800}%
\special{pa 3200 4400}%
\special{fp}%
% LINE 2 0 3 0
% 2 4800 3800 5200 3200
% 
\special{pn 8}%
\special{pa 4800 3800}%
\special{pa 5200 3200}%
\special{fp}%
% LINE 2 0 3 0
% 2 4800 3800 5200 4400
% 
\special{pn 8}%
\special{pa 4800 3800}%
\special{pa 5200 4400}%
\special{fp}%
% STR 2 0 3 0
% 3 5300 4400 5300 4500 5 0
% $e^{+}$
\put(53.0000,-45.0000){\makebox(0,0){$e^{+}$}}%
% STR 2 0 3 0
% 3 3100 4400 3100 4500 5 0
% $e^{-}$
\put(31.0000,-45.0000){\makebox(0,0){$e^{-}$}}%
% STR 2 0 3 0
% 3 5300 3000 5300 3100 5 0
% $\bar{\ell}^{(n)}/\bar{e}^{(n)}$
\put(53.0000,-31.0000){\makebox(0,0){$\bar{\ell}^{(n)}/\bar{e}^{(n)}$}}%
% STR 2 0 3 0
% 3 3100 3000 3100 3100 5 0
% $\ell^{(1)}$
\put(31.0000,-31.0000){\makebox(0,0){$\ell^{(1)}$}}%
% STR 2 0 3 0
% 3 2100 2800 2100 2900 5 0
% $\bar{\ell}^{(n)}$
\put(21.0000,-29.0000){\makebox(0,0){$\bar{\ell}^{(n)}$}}%
% STR 2 0 3 0
% 3 1800 3700 1800 3800 5 0
% $\gamma^{(n)}/Z^{(n)}$
\put(18.0000,-38.0000){\makebox(0,0){$\gamma^{(n)}/Z^{(n)}$}}%
% STR 2 0 3 0
% 3 4200 3500 4200 3600 5 0
% $\gamma^{(n)}/Z^{(n)}/W^{(n)}$
\put(42.0000,-36.0000){\makebox(0,0){$\gamma^{(n)}/Z^{(n)}/W^{(n)}$}}%
% STR 2 0 3 0
% 3 700 2800 700 2900 5 0
% $\ell^{(1)}$
\put(7.0000,-29.0000){\makebox(0,0){$\ell^{(1)}$}}%
% FUNC 2 0 3 0
% 9 3600 3600 4800 4000 4200 3800 4400 3800 4200 3600 3600 3600 4800 4000 0 3 0 0
% 1/4sin(2pi*x)
\special{pn 8}%
\special{pa 3600 3800}%
\special{pa 3606 3792}%
\special{pa 3610 3786}%
\special{pa 3616 3778}%
\special{pa 3620 3772}%
\special{pa 3626 3766}%
\special{pa 3630 3760}%
\special{pa 3636 3756}%
\special{pa 3640 3752}%
\special{pa 3646 3752}%
\special{pa 3650 3750}%
\special{pa 3656 3752}%
\special{pa 3660 3752}%
\special{pa 3666 3756}%
\special{pa 3670 3760}%
\special{pa 3676 3766}%
\special{pa 3680 3772}%
\special{pa 3686 3778}%
\special{pa 3690 3786}%
\special{pa 3696 3792}%
\special{pa 3700 3800}%
\special{pa 3706 3808}%
\special{pa 3710 3816}%
\special{pa 3716 3824}%
\special{pa 3720 3830}%
\special{pa 3726 3836}%
\special{pa 3730 3840}%
\special{pa 3736 3846}%
\special{pa 3740 3848}%
\special{pa 3746 3850}%
\special{pa 3750 3850}%
\special{pa 3756 3850}%
\special{pa 3760 3848}%
\special{pa 3766 3846}%
\special{pa 3770 3840}%
\special{pa 3776 3836}%
\special{pa 3780 3830}%
\special{pa 3786 3824}%
\special{pa 3790 3816}%
\special{pa 3796 3808}%
\special{pa 3800 3800}%
\special{pa 3806 3792}%
\special{pa 3810 3786}%
\special{pa 3816 3778}%
\special{pa 3820 3772}%
\special{pa 3826 3766}%
\special{pa 3830 3760}%
\special{pa 3836 3756}%
\special{pa 3840 3752}%
\special{pa 3846 3752}%
\special{pa 3850 3750}%
\special{pa 3856 3752}%
\special{pa 3860 3752}%
\special{pa 3866 3756}%
\special{pa 3870 3760}%
\special{pa 3876 3766}%
\special{pa 3880 3772}%
\special{pa 3886 3778}%
\special{pa 3890 3786}%
\special{pa 3896 3792}%
\special{pa 3900 3800}%
\special{pa 3906 3808}%
\special{pa 3910 3816}%
\special{pa 3916 3824}%
\special{pa 3920 3830}%
\special{pa 3926 3836}%
\special{pa 3930 3840}%
\special{pa 3936 3846}%
\special{pa 3940 3848}%
\special{pa 3946 3850}%
\special{pa 3950 3850}%
\special{pa 3956 3850}%
\special{pa 3960 3848}%
\special{pa 3966 3846}%
\special{pa 3970 3840}%
\special{pa 3976 3836}%
\special{pa 3980 3830}%
\special{pa 3986 3824}%
\special{pa 3990 3816}%
\special{pa 3996 3808}%
\special{pa 4000 3800}%
\special{pa 4006 3792}%
\special{pa 4010 3786}%
\special{pa 4016 3778}%
\special{pa 4020 3772}%
\special{pa 4026 3766}%
\special{pa 4030 3760}%
\special{pa 4036 3756}%
\special{pa 4040 3752}%
\special{pa 4046 3752}%
\special{pa 4050 3750}%
\special{pa 4056 3752}%
\special{pa 4060 3752}%
\special{pa 4066 3756}%
\special{pa 4070 3760}%
\special{pa 4076 3766}%
\special{pa 4080 3772}%
\special{pa 4086 3778}%
\special{pa 4090 3786}%
\special{pa 4096 3792}%
\special{pa 4100 3800}%
\special{pa 4106 3808}%
\special{pa 4110 3816}%
\special{pa 4116 3824}%
\special{pa 4120 3830}%
\special{pa 4126 3836}%
\special{pa 4130 3840}%
\special{pa 4136 3846}%
\special{pa 4140 3848}%
\special{pa 4146 3850}%
\special{pa 4150 3850}%
\special{pa 4156 3850}%
\special{pa 4160 3848}%
\special{pa 4166 3846}%
\special{pa 4170 3840}%
\special{pa 4176 3836}%
\special{pa 4180 3830}%
\special{pa 4186 3824}%
\special{pa 4190 3816}%
\special{pa 4196 3808}%
\special{pa 4200 3800}%
\special{pa 4206 3792}%
\special{pa 4210 3786}%
\special{pa 4216 3778}%
\special{pa 4220 3772}%
\special{pa 4226 3766}%
\special{pa 4230 3760}%
\special{pa 4236 3756}%
\special{pa 4240 3752}%
\special{pa 4246 3752}%
\special{pa 4250 3750}%
\special{pa 4256 3752}%
\special{pa 4260 3752}%
\special{pa 4266 3756}%
\special{pa 4270 3760}%
\special{pa 4276 3766}%
\special{pa 4280 3772}%
\special{pa 4286 3778}%
\special{pa 4290 3786}%
\special{pa 4296 3792}%
\special{pa 4300 3800}%
\special{pa 4306 3808}%
\special{pa 4310 3816}%
\special{pa 4316 3824}%
\special{pa 4320 3830}%
\special{pa 4326 3836}%
\special{pa 4330 3840}%
\special{pa 4336 3846}%
\special{pa 4340 3848}%
\special{pa 4346 3850}%
\special{pa 4350 3850}%
\special{pa 4356 3850}%
\special{pa 4360 3848}%
\special{pa 4366 3846}%
\special{pa 4370 3840}%
\special{pa 4376 3836}%
\special{pa 4380 3830}%
\special{pa 4386 3824}%
\special{pa 4390 3816}%
\special{pa 4396 3808}%
\special{pa 4400 3800}%
\special{pa 4406 3792}%
\special{pa 4410 3786}%
\special{pa 4416 3778}%
\special{pa 4420 3772}%
\special{pa 4426 3766}%
\special{pa 4430 3760}%
\special{pa 4436 3756}%
\special{pa 4440 3752}%
\special{pa 4446 3752}%
\special{pa 4450 3750}%
\special{pa 4456 3752}%
\special{pa 4460 3752}%
\special{pa 4466 3756}%
\special{pa 4470 3760}%
\special{pa 4476 3766}%
\special{pa 4480 3772}%
\special{pa 4486 3778}%
\special{pa 4490 3786}%
\special{pa 4496 3792}%
\special{pa 4500 3800}%
\special{pa 4506 3808}%
\special{pa 4510 3816}%
\special{pa 4516 3824}%
\special{pa 4520 3830}%
\special{pa 4526 3836}%
\special{pa 4530 3840}%
\special{pa 4536 3846}%
\special{pa 4540 3848}%
\special{pa 4546 3850}%
\special{pa 4550 3850}%
\special{pa 4556 3850}%
\special{pa 4560 3848}%
\special{pa 4566 3846}%
\special{pa 4570 3840}%
\special{pa 4576 3836}%
\special{pa 4580 3830}%
\special{pa 4586 3824}%
\special{pa 4590 3816}%
\special{pa 4596 3808}%
\special{pa 4600 3800}%
\special{pa 4606 3792}%
\special{pa 4610 3786}%
\special{pa 4616 3778}%
\special{pa 4620 3772}%
\special{pa 4626 3766}%
\special{pa 4630 3760}%
\special{pa 4636 3756}%
\special{pa 4640 3752}%
\special{pa 4646 3752}%
\special{pa 4650 3750}%
\special{pa 4656 3752}%
\special{pa 4660 3752}%
\special{pa 4666 3756}%
\special{pa 4670 3760}%
\special{pa 4676 3766}%
\special{pa 4680 3772}%
\special{pa 4686 3778}%
\special{pa 4690 3786}%
\special{pa 4696 3792}%
\special{pa 4700 3800}%
\special{pa 4706 3808}%
\special{pa 4710 3816}%
\special{pa 4716 3824}%
\special{pa 4720 3830}%
\special{pa 4726 3836}%
\special{pa 4730 3840}%
\special{pa 4736 3846}%
\special{pa 4740 3848}%
\special{pa 4746 3850}%
\special{pa 4750 3850}%
\special{pa 4756 3850}%
\special{pa 4760 3848}%
\special{pa 4766 3846}%
\special{pa 4770 3840}%
\special{pa 4776 3836}%
\special{pa 4780 3830}%
\special{pa 4786 3824}%
\special{pa 4790 3816}%
\special{pa 4796 3808}%
\special{pa 4800 3800}%
\special{sp}%
% LINE 2 0 3 0
% 2 800 2200 1400 1800
% 
\special{pn 8}%
\special{pa 800 2200}%
\special{pa 1400 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 1800 2000 2200
% 
\special{pn 8}%
\special{pa 1400 1800}%
\special{pa 2000 2200}%
\special{fp}%
% LINE 2 2 3 0
% 2 1400 1800 1400 1000
% 
\special{pn 8}%
\special{pa 1400 1800}%
\special{pa 1400 1000}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 1400 1000 800 600
% 
\special{pn 8}%
\special{pa 1400 1000}%
\special{pa 800 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 1000 2000 600
% 
\special{pn 8}%
\special{pa 1400 1000}%
\special{pa 2000 600}%
\special{fp}%
% STR 2 0 3 0
% 3 700 400 700 500 5 0
% $\ell^{(1)}$
\put(7.0000,-5.0000){\makebox(0,0){$\ell^{(1)}$}}%
% STR 2 0 3 0
% 3 700 2200 700 2300 5 0
% $e^{-}$
\put(7.0000,-23.0000){\makebox(0,0){$e^{-}$}}%
% STR 2 0 3 0
% 3 2100 2200 2100 2300 5 0
% $e^{+}$
\put(21.0000,-23.0000){\makebox(0,0){$e^{+}$}}%
% LINE 2 0 3 0
% 2 3200 800 3600 1400
% 
\special{pn 8}%
\special{pa 3200 800}%
\special{pa 3600 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3600 1400 3200 2000
% 
\special{pn 8}%
\special{pa 3600 1400}%
\special{pa 3200 2000}%
\special{fp}%
% LINE 2 2 3 0
% 2 3600 1400 4800 1400
% 
\special{pn 8}%
\special{pa 3600 1400}%
\special{pa 4800 1400}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 4800 1400 5200 800
% 
\special{pn 8}%
\special{pa 4800 1400}%
\special{pa 5200 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 4800 1400 5200 2000
% 
\special{pn 8}%
\special{pa 4800 1400}%
\special{pa 5200 2000}%
\special{fp}%
% STR 2 0 3 0
% 3 3100 2000 3100 2100 5 0
% $e^{-}$
\put(31.0000,-21.0000){\makebox(0,0){$e^{-}$}}%
% STR 2 0 3 0
% 3 5300 2000 5300 2100 5 0
% $e^{+}$
\put(53.0000,-21.0000){\makebox(0,0){$e^{+}$}}%
% STR 2 0 3 0
% 3 3100 600 3100 700 5 0
% $\ell^{(1)}$
\put(31.0000,-7.0000){\makebox(0,0){$\ell^{(1)}$}}%
% STR 2 0 3 0
% 3 5300 600 5300 700 5 0
% $\bar{\ell}^{(n)}/\bar{e}^{(n)}/\bar{N}^{(n)}$
\put(53.0000,-7.0000){\makebox(0,0){$\bar{\ell}^{(n)}/\bar{e}^{(n)}/\bar{N}^{(n)}$}}%
% STR 2 0 3 0
% 3 1600 1300 1600 1400 5 0
% $H^{0}$
\put(16.0000,-14.0000){\makebox(0,0){$H^{0}$}}%
% STR 2 0 3 0
% 3 4200 1100 4200 1200 5 0
% $H^{0}/H^{\pm}$
\put(42.0000,-12.0000){\makebox(0,0){$H^{0}/H^{\pm}$}}%
% STR 2 0 3 0
% 3 1400 2500 1400 2600 5 0
% (c)
\put(14.0000,-26.0000){\makebox(0,0){(c)}}%
% STR 2 0 3 0
% 3 4200 2500 4200 2600 5 0
% (d)
\put(42.0000,-26.0000){\makebox(0,0){(d)}}%
% STR 2 0 3 0
% 3 1400 4900 1400 5000 5 0
% (e)
\put(14.0000,-50.0000){\makebox(0,0){(e)}}%
% STR 2 0 3 0
% 3 4200 4900 4200 5000 5 0
% (f)
\put(42.0000,-50.0000){\makebox(0,0){(f)}}%
% STR 2 0 3 0
% 3 2100 400 2100 500 5 0
% $\bar{e}^{(n)}/\bar{N}^{(n)}$
\put(21.0000,-5.0000){\makebox(0,0){$\bar{e}^{(n)}/\bar{N}^{(n)}$}}%
\end{picture}%


==> ee2NN.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 49.0500, 21.0000)(  2.9500,-25.1500)
% LINE 2 0 3 0
% 2 800 2200 1400 1800
% 
\special{pn 8}%
\special{pa 800 2200}%
\special{pa 1400 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 1800 2000 2200
% 
\special{pn 8}%
\special{pa 1400 1800}%
\special{pa 2000 2200}%
\special{fp}%
% LINE 2 2 3 0
% 2 1400 1800 1400 1000
% 
\special{pn 8}%
\special{pa 1400 1800}%
\special{pa 1400 1000}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 1400 1000 800 600
% 
\special{pn 8}%
\special{pa 1400 1000}%
\special{pa 800 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 1000 2000 600
% 
\special{pn 8}%
\special{pa 1400 1000}%
\special{pa 2000 600}%
\special{fp}%
% STR 2 0 3 0
% 3 700 400 700 500 5 0
% $N^{(1)}$
\put(7.0000,-5.0000){\makebox(0,0){$N^{(1)}$}}%
% STR 2 0 3 0
% 3 700 2200 700 2300 5 0
% $e^{-}$
\put(7.0000,-23.0000){\makebox(0,0){$e^{-}$}}%
% STR 2 0 3 0
% 3 2100 2200 2100 2300 5 0
% $e^{+}$
\put(21.0000,-23.0000){\makebox(0,0){$e^{+}$}}%
% LINE 2 0 3 0
% 2 3200 800 3600 1400
% 
\special{pn 8}%
\special{pa 3200 800}%
\special{pa 3600 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3600 1400 3200 2000
% 
\special{pn 8}%
\special{pa 3600 1400}%
\special{pa 3200 2000}%
\special{fp}%
% LINE 2 2 3 0
% 2 3600 1400 4800 1400
% 
\special{pn 8}%
\special{pa 3600 1400}%
\special{pa 4800 1400}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 4800 1400 5200 800
% 
\special{pn 8}%
\special{pa 4800 1400}%
\special{pa 5200 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 4800 1400 5200 2000
% 
\special{pn 8}%
\special{pa 4800 1400}%
\special{pa 5200 2000}%
\special{fp}%
% STR 2 0 3 0
% 3 3100 2000 3100 2100 5 0
% $e^{-}$
\put(31.0000,-21.0000){\makebox(0,0){$e^{-}$}}%
% STR 2 0 3 0
% 3 5300 2000 5300 2100 5 0
% $e^{+}$
\put(53.0000,-21.0000){\makebox(0,0){$e^{+}$}}%
% STR 2 0 3 0
% 3 3100 600 3100 700 5 0
% $N^{(1)}$
\put(31.0000,-7.0000){\makebox(0,0){$N^{(1)}$}}%
% STR 2 0 3 0
% 3 5300 600 5300 700 5 0
% $\bar{\ell}^{(n)}/\bar{N}^{(n)}$
\put(53.0000,-7.0000){\makebox(0,0){$\bar{\ell}^{(n)}/\bar{N}^{(n)}$}}%
% STR 2 0 3 0
% 3 1600 1300 1600 1400 5 0
% $H^{0}$
\put(16.0000,-14.0000){\makebox(0,0){$H^{0}$}}%
% STR 2 0 3 0
% 3 4200 1100 4200 1200 5 0
% $H^{\pm}$
\put(42.0000,-12.0000){\makebox(0,0){$H^{\pm}$}}%
% STR 2 0 3 0
% 3 1400 2500 1400 2600 5 0
% (a)
\put(14.0000,-26.0000){\makebox(0,0){(a)}}%
% STR 2 0 3 0
% 3 4200 2500 4200 2600 5 0
% (b)
\put(42.0000,-26.0000){\makebox(0,0){(b)}}%
% STR 2 0 3 0
% 3 2100 400 2100 500 5 0
% $\bar{\ell}^{(n)}$
\put(21.0000,-5.0000){\makebox(0,0){$\bar{\ell}^{(n)}$}}%
\end{picture}%


==> effdiag.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 59.2500, 22.0000)(  4.7500,-24.1500)
% LINE 2 2 3 0
% 2 800 800 1200 1400
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 1200 1400}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 1200 1400 2800 1400
% 
\special{pn 8}%
\special{pa 1200 1400}%
\special{pa 2800 1400}%
\special{fp}%
% LINE 2 2 3 0
% 2 2800 1400 3200 800
% 
\special{pn 8}%
\special{pa 2800 1400}%
\special{pa 3200 800}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 1200 1400 800 2000
% 
\special{pn 8}%
\special{pa 1200 1400}%
\special{pa 800 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 1400 3200 2000
% 
\special{pn 8}%
\special{pa 2800 1400}%
\special{pa 3200 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 1950 1350 2050 1450
% 
\special{pn 8}%
\special{pa 1950 1350}%
\special{pa 2050 1450}%
\special{fp}%
% LINE 2 0 3 0
% 2 2050 1350 1950 1450
% 
\special{pn 8}%
\special{pa 2050 1350}%
\special{pa 1950 1450}%
\special{fp}%
% STR 2 0 3 0
% 3 700 600 700 700 5 0
% $v$
\put(7.0000,-7.0000){\makebox(0,0){$v$}}%
% STR 2 0 3 0
% 3 3300 600 3300 700 5 0
% $v$
\put(33.0000,-7.0000){\makebox(0,0){$v$}}%
% STR 2 0 3 0
% 3 700 2000 700 2100 5 0
% $\nu$
\put(7.0000,-21.0000){\makebox(0,0){$\nu$}}%
% STR 2 0 3 0
% 3 3300 2000 3300 2100 5 0
% $\nu$
\put(33.0000,-21.0000){\makebox(0,0){$\nu$}}%
% STR 2 0 3 0
% 3 1600 1500 1600 1600 5 0
% $N^{(0)}$
\put(16.0000,-16.0000){\makebox(0,0){$N^{(0)}$}}%
% STR 2 0 3 0
% 3 2400 1500 2400 1600 5 0
% $N^{(0)}$
\put(24.0000,-16.0000){\makebox(0,0){$N^{(0)}$}}%
% STR 2 0 3 0
% 3 2000 1100 2000 1200 5 0
% $M_{00}$
\put(20.0000,-12.0000){\makebox(0,0){$M_{00}$}}%
% LINE 2 0 3 0
% 2 4000 2400 4400 1800
% 
\special{pn 8}%
\special{pa 4000 2400}%
\special{pa 4400 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 4400 1800 6000 1800
% 
\special{pn 8}%
\special{pa 4400 1800}%
\special{pa 6000 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 6000 1800 6400 2400
% 
\special{pn 8}%
\special{pa 6000 1800}%
\special{pa 6400 2400}%
\special{fp}%
% CIRCLE 2 2 3 0
% 4 5200 1800 6000 1800 6000 1800 4400 1800
% 
\special{pn 8}%
\special{ar 5200 1800 800 800  3.1415927 3.1565927}%
\special{ar 5200 1800 800 800  3.2015927 3.2165927}%
\special{ar 5200 1800 800 800  3.2615927 3.2765927}%
\special{ar 5200 1800 800 800  3.3215927 3.3365927}%
\special{ar 5200 1800 800 800  3.3815927 3.3965927}%
\special{ar 5200 1800 800 800  3.4415927 3.4565927}%
\special{ar 5200 1800 800 800  3.5015927 3.5165927}%
\special{ar 5200 1800 800 800  3.5615927 3.5765927}%
\special{ar 5200 1800 800 800  3.6215927 3.6365927}%
\special{ar 5200 1800 800 800  3.6815927 3.6965927}%
\special{ar 5200 1800 800 800  3.7415927 3.7565927}%
\special{ar 5200 1800 800 800  3.8015927 3.8165927}%
\special{ar 5200 1800 800 800  3.8615927 3.8765927}%
\special{ar 5200 1800 800 800  3.9215927 3.9365927}%
\special{ar 5200 1800 800 800  3.9815927 3.9965927}%
\special{ar 5200 1800 800 800  4.0415927 4.0565927}%
\special{ar 5200 1800 800 800  4.1015927 4.1165927}%
\special{ar 5200 1800 800 800  4.1615927 4.1765927}%
\special{ar 5200 1800 800 800  4.2215927 4.2365927}%
\special{ar 5200 1800 800 800  4.2815927 4.2965927}%
\special{ar 5200 1800 800 800  4.3415927 4.3565927}%
\special{ar 5200 1800 800 800  4.4015927 4.4165927}%
\special{ar 5200 1800 800 800  4.4615927 4.4765927}%
\special{ar 5200 1800 800 800  4.5215927 4.5365927}%
\special{ar 5200 1800 800 800  4.5815927 4.5965927}%
\special{ar 5200 1800 800 800  4.6415927 4.6565927}%
\special{ar 5200 1800 800 800  4.7015927 4.7165927}%
\special{ar 5200 1800 800 800  4.7615927 4.7765927}%
\special{ar 5200 1800 800 800  4.8215927 4.8365927}%
\special{ar 5200 1800 800 800  4.8815927 4.8965927}%
\special{ar 5200 1800 800 800  4.9415927 4.9565927}%
\special{ar 5200 1800 800 800  5.0015927 5.0165927}%
\special{ar 5200 1800 800 800  5.0615927 5.0765927}%
\special{ar 5200 1800 800 800  5.1215927 5.1365927}%
\special{ar 5200 1800 800 800  5.1815927 5.1965927}%
\special{ar 5200 1800 800 800  5.2415927 5.2565927}%
\special{ar 5200 1800 800 800  5.3015927 5.3165927}%
\special{ar 5200 1800 800 800  5.3615927 5.3765927}%
\special{ar 5200 1800 800 800  5.4215927 5.4365927}%
\special{ar 5200 1800 800 800  5.4815927 5.4965927}%
\special{ar 5200 1800 800 800  5.5415927 5.5565927}%
\special{ar 5200 1800 800 800  5.6015927 5.6165927}%
\special{ar 5200 1800 800 800  5.6615927 5.6765927}%
\special{ar 5200 1800 800 800  5.7215927 5.7365927}%
\special{ar 5200 1800 800 800  5.7815927 5.7965927}%
\special{ar 5200 1800 800 800  5.8415927 5.8565927}%
\special{ar 5200 1800 800 800  5.9015927 5.9165927}%
\special{ar 5200 1800 800 800  5.9615927 5.9765927}%
\special{ar 5200 1800 800 800  6.0215927 6.0365927}%
\special{ar 5200 1800 800 800  6.0815927 6.0965927}%
\special{ar 5200 1800 800 800  6.1415927 6.1565927}%
\special{ar 5200 1800 800 800  6.2015927 6.2165927}%
\special{ar 5200 1800 800 800  6.2615927 6.2765927}%
% LINE 2 2 3 0
% 2 5200 1000 4800 400
% 
\special{pn 8}%
\special{pa 5200 1000}%
\special{pa 4800 400}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 5200 1000 5600 400
% 
\special{pn 8}%
\special{pa 5200 1000}%
\special{pa 5600 400}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 4700 200 4700 300 5 0
% $v$
\put(47.0000,-3.0000){\makebox(0,0){$v$}}%
% STR 2 0 3 0
% 3 5700 200 5700 300 5 0
% $v$
\put(57.0000,-3.0000){\makebox(0,0){$v$}}%
% LINE 2 0 3 0
% 2 5150 1750 5250 1850
% 
\special{pn 8}%
\special{pa 5150 1750}%
\special{pa 5250 1850}%
\special{fp}%
% LINE 2 0 3 0
% 2 5250 1750 5150 1850
% 
\special{pn 8}%
\special{pa 5250 1750}%
\special{pa 5150 1850}%
\special{fp}%
% STR 2 0 3 0
% 3 5200 1500 5200 1600 5 0
% $M_{ij}$
\put(52.0000,-16.0000){\makebox(0,0){$M_{ij}$}}%
% STR 2 0 3 0
% 3 4800 1900 4800 2000 5 0
% $N^{(i)}$
\put(48.0000,-20.0000){\makebox(0,0){$N^{(i)}$}}%
% STR 2 0 3 0
% 3 5600 1900 5600 2000 5 0
% $N^{(j)}$
\put(56.0000,-20.0000){\makebox(0,0){$N^{(j)}$}}%
% STR 2 0 3 0
% 3 4400 1100 4400 1200 5 0
% $H^{0}$
\put(44.0000,-12.0000){\makebox(0,0){$H^{0}$}}%
% STR 2 0 3 0
% 3 6000 1100 6000 1200 5 0
% $H^{0}$
\put(60.0000,-12.0000){\makebox(0,0){$H^{0}$}}%
% STR 2 0 3 0
% 3 3900 2400 3900 2500 5 0
% $\nu$
\put(39.0000,-25.0000){\makebox(0,0){$\nu$}}%
% STR 2 0 3 0
% 3 6500 2400 6500 2500 5 0
% $\nu$
\put(65.0000,-25.0000){\makebox(0,0){$\nu$}}%
\end{picture}%

